JVT: Just Video Transformer makes pixel-space video diffusion simple

Direct diffusion modeling of high-dimensional raw video data is challenging, and existing pixel-space methods often rely on specialized architectures. We introduce JVT (Just Video Transformer), a simple large-patch DiT-style Transformer for pixel-space video diffusion, without a pretrained autoencoder, auxiliary detailers, cascaded stages, or U-Net-style skip connections. We systematically examine video patch embeddings, register tokens, and adaptive layer normalization to identify design choices that balance generation quality and computational efficiency. The resulting JVT design achieves generation quality competitive with latent diffusion baselines in both class-conditioned and unconditional settings. The pixel-space formulation of JVT also naturally supports joint generation of pixel-aligned modalities. We demonstrate this capability through camera-conditioned RGB-disparity generation, which improves camera following relative to RGB-only baselines and yields explicit scene geometry without an additional reconstruction model at inference. These results highlight the potential of simple DiT-style Transformers for pixel-space video diffusion, and we hope our findings offer useful insights and practical guidance for future research.

==> figures/camera_control_comparison/re10k_three_scenes_4frames.tex <==
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,0) rectangle (336.00000,-165.76181);
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{4.60}{5.10}\selectfont] at (4.00000,-13.14682) {GT};
\node[anchor=north west,inner sep=0] at (6.00000,-0.00000) {\includegraphics[width=331.00000bp]{figures/camera_control_comparison/assets/row_00.jpg}};
% GT frame indices: 256px frames, 6px frame gaps, 24px scene gaps;
% map the 3174px-wide source strip to its displayed width of 331bp.
\definecolor{gtFrameLabelBackground}{HTML}{D9D9D9}
\foreach \sceneStart in {0,1066,2132} {
  \foreach \frameColumn/\frameIndex in {0/0,1/2,2/5,3/7} {
    \node[anchor=north west,inner sep=1bp,outer sep=0,
      fill=gtFrameLabelBackground,fill opacity=0.6,text opacity=1,text=black,
      font=\fontsize{4.60}{5.10}\selectfont]
      at ({6+(\sceneStart+262*\frameColumn)*(331/3174)},0) {\frameIndex};
  }
}
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{4.60}{5.10}\selectfont] at (4.00000,-40.84045) {DFoT};
\node[anchor=north west,inner sep=0] at (6.00000,-27.69364) {\includegraphics[width=331.00000bp]{figures/camera_control_comparison/assets/row_01.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{4.60}{5.10}\selectfont] at (4.00000,-68.53409) {GF};
\node[anchor=north west,inner sep=0] at (6.00000,-55.38727) {\includegraphics[width=331.00000bp]{figures/camera_control_comparison/assets/row_02.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{4.60}{5.10}\selectfont] at (4.00000,-96.22773) {LIVE};
\node[anchor=north west,inner sep=0] at (6.00000,-83.08091) {\includegraphics[width=331.00000bp]{figures/camera_control_comparison/assets/row_03.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{4.60}{5.10}\selectfont\bfseries] at (4.00000,-123.92136) {JVT};
\node[anchor=north west,inner sep=0] at (6.00000,-110.77454) {\includegraphics[width=331.00000bp]{figures/camera_control_comparison/assets/row_04.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{4.60}{5.10}\selectfont\bfseries] at (4.00000,-151.61500) {JVT w/ disp.};
\node[anchor=north west,inner sep=0] at (6.00000,-138.46818) {\includegraphics[width=331.00000bp]{figures/camera_control_comparison/assets/row_05.jpg}};
\end{tikzpicture}


==> figures/register_attention/register_attention.tex <==
% Paper-native layout, matching camera_control_comparison's Times/TikZ style.
% Designed at the existing wrapfigure width: 0.5 * 5.5in = 198bp.
% Source: jvt_paper_figure/register_attention_largefont_20260924-132512/.
% PNG tiles come losslessly from that bundle's per-case PDFs; the colorbar comes
% from its combined PDF. source_data.npz and manifest.json are archived in sources/.
% Layout unchanged on source switch; no standalone PDF compilation requested.
% All source heatmap colors and the original nonlinear tick positions are retained.
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,0) rectangle (198.00000,-183.00000);

% Shared column labels replace the repeated image-obscuring black boxes.
\foreach \cx/\columnlabel in {
  29.50000/Real,
  65.35000/{Block 9},
  100.00000/{Block 17},
  134.65000/{Block 23},
  169.30000/{Block 27}} {
  \node[anchor=south,inner sep=0,outer sep=0,
    font=\fontsize{5.40}{5.90}\selectfont]
    at (\cx,-6.00000) {\columnlabel};
}

% Compact vertical row labels, with conditioning and dataset both preserved.
\foreach \ri/\rowlabel in {
  0/{Cond.\\UCF-101},
  1/{Uncond.\\UCF-101},
  2/{Uncond.\\FaceForensics},
  3/{Uncond.\\SkyTimelapse},
  4/{Uncond.\\Taichi-HD}} {
  \node[rotate=90,anchor=center,align=center,inner sep=0,outer sep=0,
    font=\fontsize{5.40}{5.90}\selectfont]
    at (6.00000,{-25.00000-34.90000*\ri}) {\rowlabel};
  \foreach \xx/\asset in {
    12.50000/real,
    48.35000/block09,
    83.00000/block17,
    117.65000/block23,
    152.30000/block27} {
    \node[anchor=north west,inner sep=0,outer sep=0]
      at (\xx,{-8.00000-34.90000*\ri})
      {\includegraphics[width=34.00000bp,height=34.00000bp]
        {figures/register_attention/assets/row_0\ri_\asset.png}};
  }
}

% Original colorbar image: no recoloring or normalization changes.
\node[anchor=north west,inner sep=0,outer sep=0] at (188.10000,-8.00000)
  {\includegraphics{figures/register_attention/assets/colorbar.pdf}};
\draw[line width=0.20bp] (188.10000,-8.00000) rectangle (190.10000,-181.60000);
% Fractions below come from the original PDF tick paths, NOT uniform spacing.
\foreach \fraction in {0.0000000000000000,0.4522774590386285,0.6837722354465061,1.0000000000000000} {
  \draw[line width=0.20bp]
    (190.10000,{-8.00000-173.60000*\fraction}) --
    (190.90000,{-8.00000-173.60000*\fraction});
}
\node[anchor=north west,inner sep=0,outer sep=0,font=\fontsize{5.00}{5.50}\selectfont]
  at (191.50000,-8.00000) {1};
\node[anchor=west,inner sep=0,outer sep=0,font=\fontsize{5.00}{5.50}\selectfont]
  at (191.50000,{-8.00000-173.60000*0.4522774590386285}) {0.3};
\node[anchor=west,inner sep=0,outer sep=0,font=\fontsize{5.00}{5.50}\selectfont]
  at (191.50000,{-8.00000-173.60000*0.6837722354465061}) {0.1};
\node[anchor=south west,inner sep=0,outer sep=0,font=\fontsize{5.00}{5.50}\selectfont]
  at (191.50000,-181.60000) {0};
\end{tikzpicture}


==> figures/uncond_4datasets_comparison/two_videos_16frames.tex <==
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,0) rectangle (342.00000,-593.16025);
\node[anchor=north,inner sep=0,font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (179.00000,-0.00000) {FaceForensics};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-30.68693) {StyleGAN-V};
\node[anchor=north west,inner sep=0] at (16.00000,-10.50000) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_00_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-30.93693) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_00_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-72.46080) {Latte};
\node[anchor=north west,inner sep=0] at (16.00000,-52.27387) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_01_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-72.71080) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_01_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont\bfseries] at (12.00000,-114.23466) {Ours};
\node[anchor=north west,inner sep=0] at (16.00000,-94.04773) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_02_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-114.48466) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_02_video_2.jpg}};
\node[anchor=north,inner sep=0,font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (179.00000,-138.82160) {SkyTimelapse};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-169.50853) {PVDM};
\node[anchor=north west,inner sep=0] at (16.00000,-149.32160) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_03_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-169.75853) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_03_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-211.28239) {Latte};
\node[anchor=north west,inner sep=0] at (16.00000,-191.09546) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_04_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-211.53239) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_04_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont\bfseries] at (12.00000,-253.05626) {Ours};
\node[anchor=north west,inner sep=0] at (16.00000,-232.86933) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_05_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-253.30626) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_05_video_2.jpg}};
\node[anchor=north,inner sep=0,font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (179.00000,-277.64319) {Taichi-HD};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-308.33012) {LVDM};
\node[anchor=north west,inner sep=0] at (16.00000,-288.14319) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_06_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-308.58012) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_06_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-350.10399) {Latte};
\node[anchor=north west,inner sep=0] at (16.00000,-329.91706) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_07_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-350.35399) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_07_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont\bfseries] at (12.00000,-391.87785) {Ours};
\node[anchor=north west,inner sep=0] at (16.00000,-371.69092) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_08_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-392.12785) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_08_video_2.jpg}};
\node[anchor=north,inner sep=0,font=\fontsize{7.5}{8.5}\selectfont\bfseries] at (179.00000,-416.46479) {UCF101};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-447.15172) {StyleGAN-V};
\node[anchor=north west,inner sep=0] at (16.00000,-426.96479) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_09_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-447.40172) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_09_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-488.92559) {PVDM};
\node[anchor=north west,inner sep=0] at (16.00000,-468.73865) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_10_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-489.17559) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_10_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont] at (12.00000,-530.69945) {Latte};
\node[anchor=north west,inner sep=0] at (16.00000,-510.51252) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_11_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-530.94945) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_11_video_2.jpg}};
\node[rotate=90,anchor=south,inner sep=0,outer sep=0,font=\fontsize{7}{7.5}\selectfont\bfseries] at (12.00000,-572.47332) {Ours};
\node[anchor=north west,inner sep=0] at (16.00000,-552.28638) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_12_video_1.jpg}};
\node[anchor=north west,inner sep=0] at (16.00000,-572.72332) {\includegraphics[width=326.00000bp]{figures/uncond_4datasets_comparison/assets/method_12_video_2.jpg}};
\end{tikzpicture}

